Lepton flavour violation in realistic non-minimal supergravity models

Realistic effective supergravity models have a variety of sources of lepton flavour violation (LFV) which can drastically affect the predictions relative to the scenarios usually considered in the literature based on minimal supergravity and the supersymmetric see-saw mechanism. We catalogue the additional sources of LFV which occur in realistic supergravity models including the effect of D-terms arising from an Abelian U(1) family symmetry, non-aligned trilinear contributions from scalar F-terms, as well as non-minimal supergravity contributions and the effect of different Yukawa textures. In order to quantify these effects, we investigate a string inspired effective supergravity model arising from intersecting D-branes supplemented by an additional U(1) family symmetry. In such theories the magnitude of the D-terms is predicted, and we calculate the branching ratios for $\mu\to e\gamma$ and $\tau \to \mu \gamma$ for different benchmark points designed to isolate the different non-minimal contributions. We find that the D-term contributions are generally dangerously large, but in certain cases such contributions can lead to a dramatic suppression of LFV rates, for example by cancelling the effect of the see-saw induced LFV in $\tau \to \mu \gamma$ models with lop-sided textures. In the class of string models considered here we find the surprising result that the D-terms can sometimes serve to restore universality in the effective non-minimal supergravity theory.

==> m32_meg_ABCD_model1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_ABCD_model1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,6490){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,7027){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,7565){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,8102){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,8640){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,9177){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,9715){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,10252){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,10790){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,5940){\makebox(0,0){\strut{}}}%
\put(4783,5940){\makebox(0,0){\strut{}}}%
\put(6267,5940){\makebox(0,0){\strut{}}}%
\put(7750,5940){\makebox(0,0){\strut{}}}%
\put(9233,5940){\makebox(0,0){\strut{}}}%
\put(550,8640){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(3968,7135){\makebox(0,0)[l]{\strut{}(i)}}%
\put(10450,6490){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7027){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7565){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8102){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8640){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9177){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9715){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10252){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10790){\makebox(0,0)[r]{\strut{}}}%
\put(10725,5940){\makebox(0,0){\strut{}}}%
\put(12358,5940){\makebox(0,0){\strut{}}}%
\put(13992,5940){\makebox(0,0){\strut{}}}%
\put(15625,5940){\makebox(0,0){\strut{}}}%
\put(17258,5940){\makebox(0,0){\strut{}}}%
\put(11460,7135){\makebox(0,0)[l]{\strut{}(ii)}}%
\put(3025,1650){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,2185){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,2720){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,3255){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,3790){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,4325){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,4860){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,5395){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,5930){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,1100){\makebox(0,0){\strut{}$200$}}%
\put(4783,1100){\makebox(0,0){\strut{}$600$}}%
\put(6267,1100){\makebox(0,0){\strut{}$1000$}}%
\put(7750,1100){\makebox(0,0){\strut{}$1400$}}%
\put(9233,1100){\makebox(0,0){\strut{}$1800$}}%
\put(550,3790){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(6637,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3968,2292){\makebox(0,0)[l]{\strut{}(iii)}}%
\put(10450,1650){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2185){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2720){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3255){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3790){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4325){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4860){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5395){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5930){\makebox(0,0)[r]{\strut{}}}%
\put(10725,1100){\makebox(0,0){\strut{}$200$}}%
\put(12358,1100){\makebox(0,0){\strut{}$600$}}%
\put(13992,1100){\makebox(0,0){\strut{}$1000$}}%
\put(15625,1100){\makebox(0,0){\strut{}$1400$}}%
\put(17258,1100){\makebox(0,0){\strut{}$1800$}}%
\put(14400,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(11460,2292){\makebox(0,0)[l]{\strut{}(iv)}}%
\end{picture}%
\endgroup
\endinput


==> m32_meg_B_model1_Y.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_B_model1_Y}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,6490){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,7027){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,7565){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,8102){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,8640){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,9177){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,9715){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,10252){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,10790){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,5940){\makebox(0,0){\strut{}}}%
\put(4783,5940){\makebox(0,0){\strut{}}}%
\put(6267,5940){\makebox(0,0){\strut{}}}%
\put(7750,5940){\makebox(0,0){\strut{}}}%
\put(9233,5940){\makebox(0,0){\strut{}}}%
\put(550,8640){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(3968,7135){\makebox(0,0)[l]{\strut{}(i)}}%
\put(10450,6490){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7027){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7565){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8102){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8640){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9177){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9715){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10252){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10790){\makebox(0,0)[r]{\strut{}}}%
\put(10725,5940){\makebox(0,0){\strut{}}}%
\put(12358,5940){\makebox(0,0){\strut{}}}%
\put(13992,5940){\makebox(0,0){\strut{}}}%
\put(15625,5940){\makebox(0,0){\strut{}}}%
\put(17258,5940){\makebox(0,0){\strut{}}}%
\put(11460,7135){\makebox(0,0)[l]{\strut{}(ii)}}%
\put(3025,1650){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,2185){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,2720){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,3255){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,3790){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,4325){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,4860){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,5395){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,5930){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,1100){\makebox(0,0){\strut{}$200$}}%
\put(4783,1100){\makebox(0,0){\strut{}$600$}}%
\put(6267,1100){\makebox(0,0){\strut{}$1000$}}%
\put(7750,1100){\makebox(0,0){\strut{}$1400$}}%
\put(9233,1100){\makebox(0,0){\strut{}$1800$}}%
\put(550,3790){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(6637,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3968,2292){\makebox(0,0)[l]{\strut{}(iii)}}%
\put(10450,1650){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2185){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2720){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3255){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3790){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4325){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4860){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5395){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5930){\makebox(0,0)[r]{\strut{}}}%
\put(10725,1100){\makebox(0,0){\strut{}$200$}}%
\put(12358,1100){\makebox(0,0){\strut{}$600$}}%
\put(13992,1100){\makebox(0,0){\strut{}$1000$}}%
\put(15625,1100){\makebox(0,0){\strut{}$1400$}}%
\put(17258,1100){\makebox(0,0){\strut{}$1800$}}%
\put(14400,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(11460,2292){\makebox(0,0)[l]{\strut{}(iv)}}%
\end{picture}%
\endgroup
\endinput


==> m32_meg_E_model1_Y.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_E_model1_Y}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,6490){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,7027){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,7565){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,8102){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,8640){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,9177){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,9715){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,10252){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,10790){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,5940){\makebox(0,0){\strut{}}}%
\put(4783,5940){\makebox(0,0){\strut{}}}%
\put(6267,5940){\makebox(0,0){\strut{}}}%
\put(7750,5940){\makebox(0,0){\strut{}}}%
\put(9233,5940){\makebox(0,0){\strut{}}}%
\put(550,8640){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(3968,7135){\makebox(0,0)[l]{\strut{}(i)}}%
\put(10450,6490){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7027){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7565){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8102){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8640){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9177){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9715){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10252){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10790){\makebox(0,0)[r]{\strut{}}}%
\put(10725,5940){\makebox(0,0){\strut{}}}%
\put(12358,5940){\makebox(0,0){\strut{}}}%
\put(13992,5940){\makebox(0,0){\strut{}}}%
\put(15625,5940){\makebox(0,0){\strut{}}}%
\put(17258,5940){\makebox(0,0){\strut{}}}%
\put(11460,7135){\makebox(0,0)[l]{\strut{}(ii)}}%
\put(3025,1650){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,2185){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,2720){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,3255){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,3790){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,4325){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,4860){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,5395){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,5930){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,1100){\makebox(0,0){\strut{}$200$}}%
\put(4783,1100){\makebox(0,0){\strut{}$600$}}%
\put(6267,1100){\makebox(0,0){\strut{}$1000$}}%
\put(7750,1100){\makebox(0,0){\strut{}$1400$}}%
\put(9233,1100){\makebox(0,0){\strut{}$1800$}}%
\put(550,3790){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(6637,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3968,2292){\makebox(0,0)[l]{\strut{}(iii)}}%
\put(10450,1650){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2185){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2720){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3255){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3790){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4325){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4860){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5395){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5930){\makebox(0,0)[r]{\strut{}}}%
\put(10725,1100){\makebox(0,0){\strut{}$200$}}%
\put(12358,1100){\makebox(0,0){\strut{}$600$}}%
\put(13992,1100){\makebox(0,0){\strut{}$1000$}}%
\put(15625,1100){\makebox(0,0){\strut{}$1400$}}%
\put(17258,1100){\makebox(0,0){\strut{}$1800$}}%
\put(14400,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(11460,2292){\makebox(0,0)[l]{\strut{}(iv)}}%
\end{picture}%
\endgroup
\endinput


==> m32_meg_E_model2_Y.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_E_model2_Y}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,6490){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,7027){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,7565){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,8102){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,8640){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,9177){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,9715){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,10252){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,10790){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,5940){\makebox(0,0){\strut{}}}%
\put(4783,5940){\makebox(0,0){\strut{}}}%
\put(6267,5940){\makebox(0,0){\strut{}}}%
\put(7750,5940){\makebox(0,0){\strut{}}}%
\put(9233,5940){\makebox(0,0){\strut{}}}%
\put(550,8640){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(3968,7135){\makebox(0,0)[l]{\strut{}(i)}}%
\put(10450,6490){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7027){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7565){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8102){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8640){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9177){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9715){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10252){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10790){\makebox(0,0)[r]{\strut{}}}%
\put(10725,5940){\makebox(0,0){\strut{}}}%
\put(12358,5940){\makebox(0,0){\strut{}}}%
\put(13992,5940){\makebox(0,0){\strut{}}}%
\put(15625,5940){\makebox(0,0){\strut{}}}%
\put(17258,5940){\makebox(0,0){\strut{}}}%
\put(11460,7135){\makebox(0,0)[l]{\strut{}(ii)}}%
\put(3025,1650){\makebox(0,0)[r]{\strut{}$1e-14$}}%
\put(3025,2185){\makebox(0,0)[r]{\strut{}$1e-13$}}%
\put(3025,2720){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,3255){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,3790){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,4325){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,4860){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,5395){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,5930){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3300,1100){\makebox(0,0){\strut{}$200$}}%
\put(4783,1100){\makebox(0,0){\strut{}$600$}}%
\put(6267,1100){\makebox(0,0){\strut{}$1000$}}%
\put(7750,1100){\makebox(0,0){\strut{}$1400$}}%
\put(9233,1100){\makebox(0,0){\strut{}$1800$}}%
\put(550,3790){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\mu\rightarrow e\gamma)$}}}%
\put(6637,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3968,2292){\makebox(0,0)[l]{\strut{}(iii)}}%
\put(10450,1650){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2185){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2720){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3255){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3790){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4325){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4860){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5395){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5930){\makebox(0,0)[r]{\strut{}}}%
\put(10725,1100){\makebox(0,0){\strut{}$200$}}%
\put(12358,1100){\makebox(0,0){\strut{}$600$}}%
\put(13992,1100){\makebox(0,0){\strut{}$1000$}}%
\put(15625,1100){\makebox(0,0){\strut{}$1400$}}%
\put(17258,1100){\makebox(0,0){\strut{}$1800$}}%
\put(14400,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(11460,2292){\makebox(0,0)[l]{\strut{}(iv)}}%
\end{picture}%
\endgroup
\endinput


==> m32_tmg_ABCD_model1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_tmg_ABCD_model1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,6490){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,7027){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,7565){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,8102){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,8640){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,9177){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,9715){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3025,10252){\makebox(0,0)[r]{\strut{}$1e-05$}}%
\put(3025,10790){\makebox(0,0)[r]{\strut{}$1e-04$}}%
\put(3300,5940){\makebox(0,0){\strut{}}}%
\put(4783,5940){\makebox(0,0){\strut{}}}%
\put(6267,5940){\makebox(0,0){\strut{}}}%
\put(7750,5940){\makebox(0,0){\strut{}}}%
\put(9233,5940){\makebox(0,0){\strut{}}}%
\put(550,8640){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\tau\rightarrow \mu\gamma)$}}}%
\put(3968,7135){\makebox(0,0)[l]{\strut{}(i)}}%
\put(10450,6490){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7027){\makebox(0,0)[r]{\strut{}}}%
\put(10450,7565){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8102){\makebox(0,0)[r]{\strut{}}}%
\put(10450,8640){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9177){\makebox(0,0)[r]{\strut{}}}%
\put(10450,9715){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10252){\makebox(0,0)[r]{\strut{}}}%
\put(10450,10790){\makebox(0,0)[r]{\strut{}}}%
\put(10725,5940){\makebox(0,0){\strut{}}}%
\put(12358,5940){\makebox(0,0){\strut{}}}%
\put(13992,5940){\makebox(0,0){\strut{}}}%
\put(15625,5940){\makebox(0,0){\strut{}}}%
\put(17258,5940){\makebox(0,0){\strut{}}}%
\put(11460,7135){\makebox(0,0)[l]{\strut{}(ii)}}%
\put(3025,1650){\makebox(0,0)[r]{\strut{}$1e-12$}}%
\put(3025,2185){\makebox(0,0)[r]{\strut{}$1e-11$}}%
\put(3025,2720){\makebox(0,0)[r]{\strut{}$1e-10$}}%
\put(3025,3255){\makebox(0,0)[r]{\strut{}$1e-09$}}%
\put(3025,3790){\makebox(0,0)[r]{\strut{}$1e-08$}}%
\put(3025,4325){\makebox(0,0)[r]{\strut{}$1e-07$}}%
\put(3025,4860){\makebox(0,0)[r]{\strut{}$1e-06$}}%
\put(3025,5395){\makebox(0,0)[r]{\strut{}$1e-05$}}%
\put(3025,5930){\makebox(0,0)[r]{\strut{}$1e-04$}}%
\put(3300,1100){\makebox(0,0){\strut{}$200$}}%
\put(4783,1100){\makebox(0,0){\strut{}$600$}}%
\put(6267,1100){\makebox(0,0){\strut{}$1000$}}%
\put(7750,1100){\makebox(0,0){\strut{}$1400$}}%
\put(9233,1100){\makebox(0,0){\strut{}$1800$}}%
\put(550,3790){\rotatebox{90}{\makebox(0,0){\strut{}BR$(\tau\rightarrow \mu\gamma)$}}}%
\put(6637,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3968,2292){\makebox(0,0)[l]{\strut{}(iii)}}%
\put(10450,1650){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2185){\makebox(0,0)[r]{\strut{}}}%
\put(10450,2720){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3255){\makebox(0,0)[r]{\strut{}}}%
\put(10450,3790){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4325){\makebox(0,0)[r]{\strut{}}}%
\put(10450,4860){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5395){\makebox(0,0)[r]{\strut{}}}%
\put(10450,5930){\makebox(0,0)[r]{\strut{}}}%
\put(10725,1100){\makebox(0,0){\strut{}$200$}}%
\put(12358,1100){\makebox(0,0){\strut{}$600$}}%
\put(13992,1100){\makebox(0,0){\strut{}$1000$}}%
\put(15625,1100){\makebox(0,0){\strut{}$1400$}}%
\put(17258,1100){\makebox(0,0){\strut{}$1800$}}%
\put(14400,275){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(11460,2292){\makebox(0,0)[l]{\strut{}(iv)}}%
\end{picture}%
\endgroup
\endinput

